Competition of Phonons and Magnetic Interaction in One-Dimensional Fermion Systems

We consider a system of spin-dependent fermions on a one-dimensional lattice which is coupled to phonons. The phonons create either a Peierls instability by breaking the translational invariance or create long range correlations. On the other hand, there is a spin-dependent Hubbard-like interaction which competes with the effective fermion-fermion interaction induced by the phonons. We investigate the competition of both interactions using a renormalization group calculation for weak interaction. The renormalization group transformation creates a third interaction. It turns out that non-interacting fermions represent a semi-stable fixed point of the fermion system.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE! %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
%%nullinien
LTa
1008 4185 M
6969 4185 L
3989 491 M
3989 4689 L
%%tics
LTb
%%y-achse
1008 827 M
1071 827 L
6969 827 M
6906 827 L
1008 1666 M
1071 1666 L
6969 1666 M
6906 1666 L
1008 2506 M
1071 2506 L
6969 2506 M
6906 2506 L
1008 3346 M
1071 3346 L
6969 3346 M
6906 3346 L
1008 4185 M
1071 4185 L
6969 4185 M
6906 4185 L
924 4185 M
(0) Rshow
%%x-achse
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
%%rahmen
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
LT0
%%jetzt gehts los
%%-0.1%%%%%
2498 4185 M
2498 4185 D
2498 4185 M
2498 4185 L
2499 4185 L
2499 4185 L
2499 4184 L
2500 4184 L
2500 4183 L
2500 4183 L
2501 4183 L
2501 4182 L
2501 4182 L
2502 4181 L
2502 4181 L
2502 4181 L
2503 4180 L
2503 4180 L
2504 4179 L
2504 4179 L
2505 4178 L
2505 4178 L
2505 4177 L
2506 4177 L
2506 4176 L
2507 4175 L
2507 4175 L
2508 4174 L
2509 4174 L
2509 4173 L
2510 4172 L
2510 4172 L
2511 4171 L
2512 4170 L
2512 4170 L
2513 4169 L
2513 4168 L
2514 4167 L
2515 4166 L
2516 4166 L
2516 4165 L
2517 4164 L
2518 4163 L
2519 4162 L
2520 4161 L
2520 4160 L
2521 4159 L
2522 4158 L
2523 4157 L
2524 4156 L
2525 4155 L
2526 4154 L
2527 4152 L
2528 4151 L
2529 4150 L
2531 4149 L
2532 4147 L
2533 4146 L
2534 4144 L
2536 4143 L
2537 4141 L
2538 4140 L
2540 4138 L
2541 4137 L
2543 4135 L
2544 4133 L
2546 4131 L
2547 4129 L
2549 4128 L
2551 4126 L
2552 4123 L
2554 4121 L
2556 4119 L
2558 4117 L
2560 4115 L
2562 4112 L
2564 4110 L
2566 4107 L
2569 4105 L
2571 4102 L
2573 4099 L
2576 4097 L
2578 4094 L
2581 4091 L
2583 4088 L
2586 4084 L
2589 4081 L
2592 4078 L
2595 4074 L
2598 4071 L
2601 4067 L
2604 4063 L
2607 4059 L
2610 4055 L
2614 4051 L
2617 4047 L
2621 4043 L
2625 4038 L
2628 4034 L
2632 4029 L
2636 4024 L
2640 4019 L
2644 4014 L
2649 4008 L
2653 4003 L
2657 3997 L
2662 3992 L
2667 3986 L
2671 3980 L
2676 3973 L
2681 3967 L
2686 3960 L
2691 3954 L
2696 3947 L
2701 3940 L
2707 3932 L
2712 3925 L
2718 3917 L
2723 3909 L
2729 3901 L
2734 3893 L
2740 3884 L
2746 3875 L
2752 3866 L
2758 3857 L
2763 3847 L
2769 3837 L
2775 3827 L
2781 3817 L
2787 3806 L
2792 3795 L
2798 3784 L
2804 3772 L
2809 3760 L
2815 3748 L
2820 3735 L
2825 3722 L
2830 3708 L
2835 3694 L
2839 3679 L
2843 3663 L
2847 3647 L
2850 3630 L
2853 3613 L
2856 3594 L
2858 3575 L
2859 3554 L
2859 3532 L
2859 3509 L
2857 3484 L
2855 3458 L
2851 3429 L
2846 3399 L
2839 3365 L
%%pfeil
2835 3346 L
2838 3416 L
2862 3411 M
2835 3346 L
%%
2831 3329 L
2820 3288 L
2806 3244 L
2789 3194 L
2769 3137 L
2743 3073 L
2712 2999 L
2675 2913 L
2628 2811 L
2569 2687 L
2495 2536 L
2400 2344 L
2274 2095 L
2102 1756 L
1855 1268 L
1474 507 L
1466 491 L
%%-0.66%%%%%%%
2995 4185 M
2995 4185 D
2995 4185 M
2995 4185 L
2996 4185 L
2996 4185 L
2996 4184 L
2996 4184 L
2997 4184 L
2997 4184 L
2997 4184 L
2997 4184 L
2998 4183 L
2998 4183 L
2998 4183 L
2998 4183 L
2999 4183 L
2999 4182 L
2999 4182 L
3000 4182 L
3000 4182 L
3000 4181 L
3000 4181 L
3001 4181 L
3001 4181 L
3002 4180 L
3002 4180 L
3002 4180 L
3003 4180 L
3003 4179 L
3003 4179 L
3004 4179 L
3004 4178 L
3005 4178 L
3005 4178 L
3006 4177 L
3006 4177 L
3007 4177 L
3007 4176 L
3008 4176 L
3008 4175 L
3009 4175 L
3009 4175 L
3010 4174 L
3011 4174 L
3011 4173 L
3012 4173 L
3012 4172 L
3013 4172 L
3014 4171 L
3015 4171 L
3015 4170 L
3016 4170 L
3017 4169 L
3018 4168 L
3018 4168 L
3019 4167 L
3020 4166 L
3021 4166 L
3022 4165 L
3023 4164 L
3024 4164 L
3025 4163 L
3026 4162 L
3027 4161 L
3028 4160 L
3029 4160 L
3031 4159 L
3032 4158 L
3033 4157 L
3034 4156 L
3036 4155 L
3037 4154 L
3039 4153 L
3040 4152 L
3042 4151 L
3043 4150 L
3045 4148 L
3046 4147 L
3048 4146 L
3050 4145 L
3052 4143 L
3054 4142 L
3056 4141 L
3058 4139 L
3060 4138 L
3062 4136 L
3064 4135 L
3066 4133 L
3068 4131 L
3071 4130 L
3073 4128 L
3076 4126 L
3078 4124 L
3081 4122 L
3084 4120 L
3087 4118 L
3090 4116 L
3093 4114 L
3096 4112 L
3099 4110 L
3102 4107 L
3105 4105 L
3109 4103 L
3112 4100 L
3116 4098 L
3120 4095 L
3124 4093 L
3127 4090 L
3131 4087 L
3136 4084 L
3140 4081 L
3144 4078 L
3149 4075 L
3153 4072 L
3158 4069 L
3162 4066 L
3167 4063 L
3172 4059 L
3177 4056 L
3183 4052 L
3188 4049 L
3193 4045 L
3199 4042 L
3204 4038 L
3210 4034 L
3216 4030 L
3222 4026 L
3228 4023 L
3234 4019 L
3240 4014 L
3247 4010 L
3253 4006 L
3260 4002 L
3266 3998 L
3273 3994 L
3280 3989 L
3287 3985 L
3294 3980 L
3301 3976 L
3308 3972 L
3315 3967 L
3322 3963 L
3329 3958 L
3337 3953 L
3344 3949 L
3351 3944 L
3358 3939 L
3366 3935 L
3373 3930 L
3380 3925 L
3388 3920 L
3395 3915 L
3402 3910 L
3409 3905 L
3416 3900 L
3423 3895 L
3430 3890 L
3437 3885 L
3443 3880 L
3450 3874 L
3456 3868 L
3462 3863 L
3468 3857 L
3474 3851 L
3480 3844 L
3485 3838 L
3490 3831 L
3494 3824 L
3499 3816 L
3503 3808 L
3506 3799 L
3509 3790 L
3511 3780 L
3513 3769 L
3514 3757 L
3514 3743 L
3513 3729 L
3511 3712 L
3508 3694 L
3503 3673 L
3497 3648 L
3488 3620 L
3477 3587 L
3461 3546 L
3442 3498 L
3416 3437 L
3382 3358 L
%%pfeil
3377 3346 L
3394 3414 L
3416 3404 M
3377 3346 L
%%
3335 3255 L
3269 3112 L
3172 2902 L
3017 2565 L
2734 1935 L
2109 491 L
%%-0.33%%%%
3492 4185 M
3492 4185 D
3492 4185 M
3492 4185 L
3494 4185 L
3494 4184 L
3494 4184 L
3496 4184 L
3496 4183 L
3499 4183 L
3499 4182 L
3502 4182 L
3502 4181 L
3504 4181 L
3505 4180 L
3507 4180 L
3507 4179 L
3510 4179 L
3510 4178 L
3512 4178 L
3513 4177 L
3515 4177 L
3516 4176 L
3517 4176 L
3518 4176 L
3519 4175 L
3520 4175 L
3521 4175 L
3522 4174 L
3523 4174 L
3524 4174 L
3525 4173 L
3526 4173 L
3527 4173 L
3528 4172 L
3529 4172 L
3531 4171 L
3532 4171 L
3533 4170 L
3535 4170 L
3536 4170 L
3538 4169 L
3539 4169 L
3541 4168 L
3542 4168 L
3544 4167 L
3546 4166 L
3547 4166 L
3549 4165 L
3551 4165 L
3553 4164 L
3555 4164 L
3557 4163 L
3559 4162 L
3561 4162 L
3563 4161 L
3566 4160 L
3568 4160 L
3570 4159 L
3573 4158 L
3575 4157 L
3578 4157 L
3581 4156 L
3583 4155 L
3586 4154 L
3589 4154 L
3592 4153 L
3595 4152 L
3598 4151 L
3601 4150 L
3605 4149 L
3608 4149 L
3611 4148 L
3615 4147 L
3618 4146 L
3622 4145 L
3626 4144 L
3630 4143 L
3634 4143 L
3638 4142 L
3642 4141 L
3646 4140 L
3650 4139 L
3654 4138 L
3659 4137 L
3663 4137 L
3668 4136 L
3672 4135 L
3677 4134 L
3681 4134 L
3686 4133 L
3691 4132 L
3696 4131 L
3701 4131 L
3706 4130 L
3711 4130 L
3716 4129 L
3721 4128 L
3726 4128 L
3732 4128 L
3737 4127 L
3742 4127 L
3747 4126 L
%%pfeil
3806 4126 L
3737 4115 L
3737 4139 M
3806 4126 L
%%
3811 4127 L
3816 4127 L
3821 4127 L
3826 4128 L
3831 4128 L
3836 4129 L
3841 4130 L
3846 4130 L
3851 4131 L
3856 4132 L
3860 4132 L
3865 4133 L
3869 4134 L
3874 4135 L
3878 4136 L
3882 4137 L
3886 4138 L
3890 4139 L
3894 4140 L
3898 4141 L
3902 4142 L
3906 4143 L
3909 4144 L
3913 4146 L
3916 4147 L
3919 4148 L
3922 4149 L
3925 4150 L
3928 4151 L
3931 4152 L
3934 4154 L
3937 4155 L
3939 4156 L
3942 4157 L
3942 4157 L
3951 4162 L
3959 4165 L
3964 4169 L
3969 4171 L
3972 4173 L
3975 4175 L
3977 4177 L
3979 4178 L
3980 4179 L
3982 4180 L
3983 4181 L
3984 4181 L
3984 4182 L
3985 4182 L
3985 4183 L
3986 4183 L
3986 4183 L
3987 4184 L
3987 4184 L
3987 4184 L
3987 4184 L
3987 4184 L
3988 4184 L
3988 4185 L
3989 4185 L
%%nullpunkt%%%%%%%%%%%%%%%%%%%%%
3989 4185 M
3989 4185 D
3989 4185 M
%%=0.33%%%%
4485 4185 M
4485 4185 D
4485 4185 M
4485 4185 L
4484 4185 L
4483 4185 L
4483 4184 L
4483 4184 L
4483 4184 L
4483 4184 L
4483 4184 L
4482 4184 L
4482 4184 L
4482 4184 L
4482 4184 L
4482 4184 L
4481 4184 L
4481 4184 L
4481 4184 L
currentpoint stroke moveto
4481 4184 L
4481 4183 L
4480 4183 L
4480 4183 L
4480 4183 L
4480 4183 L
4479 4183 L
4479 4183 L
4479 4183 L
4479 4183 L
4478 4183 L
4478 4183 L
4478 4182 L
4477 4182 L
4477 4182 L
4477 4182 L
4476 4182 L
4476 4182 L
4476 4182 L
4475 4182 L
4475 4181 L
4475 4181 L
4474 4181 L
4474 4181 L
4473 4181 L
4473 4181 L
4473 4181 L
4472 4180 L
4472 4180 L
4471 4180 L
4471 4180 L
4470 4180 L
4470 4179 L
4469 4179 L
4468 4179 L
4468 4179 L
4467 4179 L
4467 4178 L
4466 4178 L
4465 4178 L
4465 4178 L
4464 4177 L
4463 4177 L
4462 4177 L
4462 4177 L
4461 4176 L
4460 4176 L
4459 4176 L
4458 4175 L
4457 4175 L
4456 4175 L
4455 4174 L
4454 4174 L
4453 4174 L
4452 4173 L
4451 4173 L
4450 4173 L
4449 4172 L
4448 4172 L
4446 4171 L
4445 4171 L
4444 4170 L
4442 4170 L
4441 4170 L
4439 4169 L
4438 4169 L
4436 4168 L
4435 4168 L
4433 4167 L
4431 4166 L
4430 4166 L
4428 4165 L
4426 4165 L
4424 4164 L
4422 4164 L
4420 4163 L
4418 4162 L
4416 4162 L
4414 4161 L
4411 4160 L
4409 4160 L
4407 4159 L
4404 4158 L
4402 4157 L
4399 4157 L
4396 4156 L
4394 4155 L
4391 4154 L
4388 4154 L
4385 4153 L
4382 4152 L
4379 4151 L
4376 4150 L
4372 4149 L
4369 4149 L
4366 4148 L
4362 4147 L
4359 4146 L
4355 4145 L
4351 4144 L
4347 4143 L
4343 4143 L
4339 4142 L
4335 4141 L
4331 4140 L
4327 4139 L
4323 4138 L
4318 4137 L
4314 4137 L
4309 4136 L
4305 4135 L
4300 4134 L
4296 4134 L
4291 4133 L
4286 4132 L
4281 4131 L
4276 4131 L
4271 4130 L
4266 4130 L
4261 4129 L
4256 4128 L
4251 4128 L
4245 4128 L
4240 4127 L
4235 4127 L
4230 4126 L
4224 4126 L
%%pfeil
4171 4126 L
4240 4139 L
4230 4115 M
4171 4126 L
%%
4166 4127 L
4161 4127 L
4156 4127 L
4151 4128 L
4146 4128 L
4141 4129 L
4136 4130 L
4131 4130 L
4126 4131 L
4121 4132 L
4117 4132 L
4112 4133 L
4108 4134 L
4103 4135 L
4099 4136 L
4095 4137 L
4091 4138 L
4087 4139 L
4083 4140 L
4079 4141 L
4075 4142 L
4071 4143 L
4068 4144 L
4064 4146 L
4061 4147 L
4058 4148 L
4055 4149 L
4052 4150 L
4049 4151 L
4046 4152 L
4043 4154 L
4040 4155 L
4038 4156 L
4035 4157 L
4026 4162 L
4018 4165 L
4013 4169 L
4008 4171 L
4005 4173 L
4002 4175 L
4000 4177 L
3998 4178 L
3997 4179 L
3995 4180 L
3994 4181 L
3993 4181 L
3993 4182 L
3992 4182 L
3992 4183 L
3991 4183 L
3991 4183 L
3990 4184 L
3990 4184 L
3990 4184 L
3990 4184 L
3990 4184 L
3989 4184 L
3989 4185 L
%%0.066%%%%
4982 4185 M
4982 4185 D
4982 4185 M
4982 4185 L
4981 4185 L
4981 4185 L
4981 4184 L
4981 4184 L
4980 4184 L
4980 4184 L
4980 4184 L
4980 4184 L
4979 4183 L
4979 4183 L
4979 4183 L
4979 4183 L
4978 4183 L
4978 4182 L
4978 4182 L
4977 4182 L
4977 4182 L
4977 4181 L
4977 4181 L
4976 4181 L
4976 4181 L
4975 4180 L
4975 4180 L
4975 4180 L
4974 4180 L
4974 4179 L
4974 4179 L
4973 4179 L
4973 4178 L
4972 4178 L
4972 4178 L
4971 4177 L
4971 4177 L
4970 4177 L
4970 4176 L
4969 4176 L
4969 4175 L
4968 4175 L
4968 4175 L
4967 4174 L
4966 4174 L
4966 4173 L
4965 4173 L
4965 4172 L
4964 4172 L
4963 4171 L
4962 4171 L
4962 4170 L
4961 4170 L
4960 4169 L
4959 4168 L
4959 4168 L
4958 4167 L
4957 4166 L
4956 4166 L
4955 4165 L
4954 4164 L
4953 4164 L
4952 4163 L
4951 4162 L
4950 4161 L
4949 4160 L
4948 4160 L
4946 4159 L
4945 4158 L
4944 4157 L
4943 4156 L
4941 4155 L
4940 4154 L
4938 4153 L
4937 4152 L
4935 4151 L
4934 4150 L
4932 4148 L
4931 4147 L
4929 4146 L
4927 4145 L
4925 4143 L
4923 4142 L
4921 4141 L
4919 4139 L
4917 4138 L
4915 4136 L
4913 4135 L
4911 4133 L
4909 4131 L
4906 4130 L
4904 4128 L
4901 4126 L
4899 4124 L
4896 4122 L
4893 4120 L
4890 4118 L
4887 4116 L
4884 4114 L
4881 4112 L
4878 4110 L
4875 4107 L
4872 4105 L
4868 4103 L
4865 4100 L
4861 4098 L
4857 4095 L
4853 4093 L
4850 4090 L
4846 4087 L
4841 4084 L
4837 4081 L
4833 4078 L
4828 4075 L
4824 4072 L
4819 4069 L
4815 4066 L
4810 4063 L
4805 4059 L
4800 4056 L
4794 4052 L
4789 4049 L
4784 4045 L
4778 4042 L
4773 4038 L
4767 4034 L
4761 4030 L
4755 4026 L
4749 4023 L
4743 4019 L
4737 4014 L
4730 4010 L
4724 4006 L
4717 4002 L
4711 3998 L
4704 3994 L
4697 3989 L
4690 3985 L
4683 3980 L
4676 3976 L
4669 3972 L
4662 3967 L
4655 3963 L
4648 3958 L
4640 3953 L
4633 3949 L
4626 3944 L
4619 3939 L
4611 3935 L
4604 3930 L
4597 3925 L
4589 3920 L
4582 3915 L
4575 3910 L
4568 3905 L
4561 3900 L
4554 3895 L
4547 3890 L
4540 3885 L
4534 3880 L
4527 3874 L
4521 3868 L
4515 3863 L
4509 3857 L
4503 3851 L
4497 3844 L
4492 3838 L
4487 3831 L
4483 3824 L
4478 3816 L
4474 3808 L
4471 3799 L
4468 3790 L
4466 3780 L
4464 3769 L
4463 3757 L
4463 3743 L
4464 3729 L
4466 3712 L
4469 3694 L
4474 3673 L
4480 3648 L
4489 3620 L
4500 3587 L
4516 3546 L
4535 3498 L
4561 3437 L
4595 3358 L
%%pfeil
4601 3346 L
4561 3404 L
4583 3414 M
4601 3346 L
%%
4642 3255 L
4708 3112 L
4805 2902 L
4960 2565 L
5243 1935 L
5868 491 L
%%=0.1%%%%%
5479 4185 M
5479 4185 D
5479 4185 M
5479 4185 L
5478 4185 L
5478 4185 L
5478 4184 L
5477 4184 L
5477 4183 L
5477 4183 L
5476 4183 L
5476 4182 L
5476 4182 L
5475 4181 L
5475 4181 L
5475 4181 L
5474 4180 L
5474 4180 L
5473 4179 L
5473 4179 L
5472 4178 L
5472 4178 L
5472 4177 L
5471 4177 L
5471 4176 L
5470 4175 L
5470 4175 L
5469 4174 L
5468 4174 L
5468 4173 L
5467 4172 L
5467 4172 L
5466 4171 L
5465 4170 L
5465 4170 L
5464 4169 L
5464 4168 L
currentpoint stroke moveto
5463 4167 L
5462 4166 L
5461 4166 L
5461 4165 L
5460 4164 L
5459 4163 L
5458 4162 L
5457 4161 L
5457 4160 L
5456 4159 L
5455 4158 L
5454 4157 L
5453 4156 L
5452 4155 L
5451 4154 L
5450 4152 L
5449 4151 L
5448 4150 L
5446 4149 L
5445 4147 L
5444 4146 L
5443 4144 L
5441 4143 L
5440 4141 L
5439 4140 L
5437 4138 L
5436 4137 L
5434 4135 L
5433 4133 L
5431 4131 L
5430 4129 L
5428 4128 L
5426 4126 L
5425 4123 L
5423 4121 L
5421 4119 L
5419 4117 L
5417 4115 L
5415 4112 L
5413 4110 L
5411 4107 L
5408 4105 L
5406 4102 L
5404 4099 L
5401 4097 L
5399 4094 L
5396 4091 L
5394 4088 L
5391 4084 L
5388 4081 L
5385 4078 L
5382 4074 L
5379 4071 L
5376 4067 L
5373 4063 L
5370 4059 L
5367 4055 L
5363 4051 L
5360 4047 L
5356 4043 L
5352 4038 L
5349 4034 L
5345 4029 L
5341 4024 L
5337 4019 L
5333 4014 L
5328 4008 L
5324 4003 L
5320 3997 L
5315 3992 L
5310 3986 L
5306 3980 L
5301 3973 L
5296 3967 L
5291 3960 L
5286 3954 L
5281 3947 L
5276 3940 L
5270 3932 L
5265 3925 L
5259 3917 L
5254 3909 L
5248 3901 L
5243 3893 L
5237 3884 L
5231 3875 L
5225 3866 L
5219 3857 L
5214 3847 L
5208 3837 L
5202 3827 L
5196 3817 L
5190 3806 L
5185 3795 L
5179 3784 L
5173 3772 L
5168 3760 L
5162 3748 L
5157 3735 L
5152 3722 L
5147 3708 L
5142 3694 L
5138 3679 L
5134 3663 L
5130 3647 L
5127 3630 L
5124 3613 L
5121 3594 L
5119 3575 L
5118 3554 L
5118 3532 L
5118 3509 L
5120 3484 L
5122 3458 L
5126 3429 L
5131 3399 L
5138 3365 L
%%pfeil
5142 3346 L
5115 3411 L
5139 3416 M
5142 3346 L
%%
5146 3329 L
5157 3288 L
5171 3244 L
5188 3194 L
5208 3137 L
5234 3073 L
5265 2999 L
5302 2913 L
5349 2811 L
5408 2687 L
5482 2536 L
5577 2344 L
5703 2095 L
5875 1756 L
6122 1268 L
6503 507 L
6511 491 L
%%achsenbeschriftung
LTb
LTb
%% postscript gamma
6000 200 translate
-108 148 M
-81 176 L
-54 189 L
-40 189 L
-13 176 L
0 162 L
14 122 L
14 68 L
0 0 L
108 188 M
95 149 L
81 122 L
0 0 L
-27 -54 L
-40 -94 L
160 0 M
460 0 L
390 30 L
390 -30 M
460 0 L
-6000 -200 translate
%% postscript ny
700 2300 translate
0 188 M
40 189 L
27 108 L
13 41 L
0 0 L
175 188 M
162 149 L
148 122 L
121 81 L
81 41 L
40 14 L
0 0 L
80 240 M
80 540 L
50 470 L
110 470 M
80 540 L
-700 -2300 translate
stroke
grestore
showpage
%%Trailer
%%Pages: 2
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
%%nullinien
LTa
1008 2284 M
6969 2284 L
3989 491 M
3989 4689 L
%%tics
LTb
%%y-achse
1008 4525 M
1071 4525 L
6969 4525 M
6906 4525 L
1008 3778 M
1071 3778 L
6969 3778 M
6906 3778 L
1008 3031 M
1071 3031 L
6969 3031 M
6906 3031 L
1008 2284 M
1071 2284 L
6969 2284 M
6906 2284 L
924 2284 M
(0) Rshow
1008 1537 M
1071 1537 L
6969 1537 M
6906 1537 L
1008 790 M
1071 790 L
6969 790 M
6906 790 L
%%x-achse
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
%%rahmen
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
%%jetzt die kurven
LT0
%%beginn-.1
2498 790 M
2498 790 D
2498 790 M
2498 790 L
2499 791 L
2500 792 L
2501 793 L
2501 794 L
2501 794 L
2502 795 L
2502 795 L
2502 796 L
2503 797 L
2503 797 L
2504 798 L
2504 799 L
2505 799 L
2505 800 L
2505 801 L
2506 801 L
2506 802 L
2507 803 L
2507 804 L
2508 805 L
2509 805 L
2509 806 L
2510 807 L
2510 808 L
2511 809 L
2512 810 L
2512 811 L
2513 812 L
2513 813 L
2514 814 L
2515 815 L
2516 816 L
2516 817 L
2517 818 L
2518 820 L
2519 821 L
2520 822 L
2520 824 L
2521 825 L
2522 826 L
2523 828 L
2524 829 L
2525 831 L
2526 832 L
2527 834 L
2528 836 L
2529 837 L
2531 839 L
2532 841 L
2533 843 L
2534 845 L
2536 847 L
2537 849 L
2538 851 L
2540 853 L
2541 855 L
2543 858 L
2544 860 L
2546 863 L
2547 865 L
2549 868 L
2551 870 L
2552 873 L
2554 876 L
2556 879 L
2558 882 L
2560 885 L
2562 888 L
2564 892 L
2566 895 L
2569 899 L
2571 902 L
2573 906 L
2576 910 L
2578 914 L
2581 918 L
2583 923 L
2586 927 L
2589 932 L
2592 936 L
2595 941 L
2598 946 L
2601 951 L
2604 956 L
2607 962 L
2610 967 L
2614 973 L
2617 979 L
2621 985 L
2625 992 L
2628 998 L
2632 1005 L
2636 1012 L
2640 1019 L
2644 1026 L
2649 1034 L
2653 1042 L
2657 1050 L
2662 1058 L
2667 1066 L
2671 1075 L
2676 1084 L
2681 1093 L
2686 1103 L
2691 1112 L
2696 1122 L
2701 1133 L
2707 1143 L
2712 1154 L
2718 1165 L
2723 1177 L
2729 1189 L
2734 1201 L
2740 1213 L
2746 1226 L
2752 1239 L
2758 1253 L
2763 1267 L
2769 1281 L
2775 1296 L
2781 1311 L
2787 1326 L
2792 1342 L
2798 1359 L
2804 1375 L
2809 1393 L
2815 1411 L
2820 1429 L
2825 1448 L
2830 1467 L
2835 1487 L
2839 1508 L
2843 1529 L
%%pfeil
2845 1537 L
2844 1467 L
2820 1471 M
2845 1537 L
%%
2847 1551 L
2850 1573 L
2853 1597 L
2856 1621 L
2858 1647 L
2859 1673 L
2859 1700 L
2859 1729 L
2857 1758 L
2855 1790 L
2851 1823 L
2846 1858 L
2839 1895 L
2831 1934 L
2820 1977 L
2806 2022 L
2789 2072 L
2769 2127 L
2743 2187 L
2712 2254 L
2675 2331 L
2628 2419 L
2569 2522 L
2495 2646 L
2400 2798 L
2274 2992 L
%%pfeil
2248 3031 L
2296 2980 L
2276 2967 M
2248 3031 L
%%
2102 3249 L
1855 3610 L
1474 4164 L
1115 4689 L
%%beginn-.066
2995 790 M
2995 790 D
2995 790 M
2995 790 L
2995 790 L
2995 790 L
2996 791 L
2996 791 L
2996 791 L
2996 792 L
2997 792 L
2997 792 L
2997 793 L
2997 793 L
2998 793 L
2998 794 L
2998 794 L
2998 795 L
2999 795 L
2999 795 L
2999 796 L
3000 796 L
3000 797 L
3000 797 L
3000 798 L
3001 798 L
3001 799 L
3002 799 L
3002 800 L
3002 800 L
3003 801 L
3003 801 L
3003 802 L
3004 802 L
3004 803 L
3005 804 L
3005 804 L
3006 805 L
3006 806 L
3007 806 L
3007 807 L
3008 808 L
3008 809 L
3009 809 L
3009 810 L
3010 811 L
3011 812 L
3011 813 L
3012 814 L
3012 815 L
3013 816 L
3014 817 L
3015 818 L
3015 819 L
3016 820 L
3017 821 L
3018 822 L
3018 823 L
3019 825 L
3020 826 L
3021 827 L
3022 828 L
3023 830 L
3024 831 L
3025 833 L
3026 834 L
3027 836 L
3028 837 L
3029 839 L
3031 841 L
3032 843 L
3033 844 L
3034 846 L
3036 848 L
3037 850 L
3039 852 L
3040 855 L
3042 857 L
3043 859 L
3045 861 L
3046 864 L
3048 866 L
3050 869 L
3052 872 L
3054 874 L
3056 877 L
3058 880 L
3060 883 L
3062 886 L
3064 889 L
3066 893 L
3068 896 L
3071 900 L
3073 903 L
3076 907 L
3078 911 L
3081 915 L
3084 919 L
3087 923 L
3090 927 L
3093 932 L
3096 936 L
3099 941 L
3102 946 L
3105 951 L
3109 956 L
3112 961 L
3116 967 L
3120 973 L
3124 978 L
3127 984 L
3131 991 L
3136 997 L
3140 1003 L
3144 1010 L
3149 1017 L
3153 1024 L
3158 1031 L
3162 1039 L
3167 1046 L
3172 1054 L
3177 1062 L
3183 1070 L
3188 1079 L
3193 1087 L
3199 1096 L
3204 1105 L
3210 1115 L
3216 1124 L
3222 1134 L
3228 1144 L
3234 1154 L
3240 1165 L
3247 1175 L
3253 1186 L
3260 1197 L
3266 1209 L
3273 1220 L
3280 1232 L
3287 1244 L
3294 1256 L
3301 1269 L
3308 1282 L
3315 1295 L
3322 1308 L
3329 1321 L
3337 1335 L
3344 1349 L
3351 1363 L
3358 1377 L
3366 1392 L
3373 1407 L
3380 1422 L
3388 1437 L
3395 1453 L
3402 1468 L
3409 1484 L
3416 1500 L
3423 1516 L
3430 1533 L
%%pfeil
3432 1537 L
3417 1469 L
3394 1478 M
3432 1537 L
%%
3437 1550 L
3443 1567 L
3450 1584 L
3456 1601 L
3462 1619 L
3468 1637 L
3474 1655 L
3480 1673 L
3485 1692 L
3490 1711 L
3494 1730 L
3499 1750 L
3503 1770 L
3506 1791 L
3509 1812 L
3511 1833 L
3513 1855 L
3514 1878 L
3514 1902 L
3513 1927 L
3511 1953 L
3508 1981 L
3503 2010 L
3497 2041 L
3488 2076 L
3477 2114 L
3461 2156 L
3442 2205 L
3416 2262 L
3382 2330 L
3335 2417 L
3269 2531 L
3172 2691 L
3017 2940 L
%%pfeil
2960 3031 L
3007 2979 L
2986 2966 M
2960 3031 L
%%
2734 3390 L
2053 4487 L
1937 4689 L
%%beginn-.033
3492 790 M
3492 790 D
3492 790 M
3492 790 L
3492 790 L
3492 790 L
3492 790 L
3492 791 L
3492 791 L
3492 791 L
3493 791 L
3493 791 L
3493 792 L
3493 792 L
3493 792 L
3493 792 L
3493 793 L
3493 793 L
3494 793 L
3494 793 L
3494 794 L
3494 794 L
3494 794 L
3494 795 L
3494 795 L
3495 795 L
3495 795 L
3495 796 L
3495 796 L
3495 796 L
3496 797 L
3496 797 L
3496 798 L
3496 798 L
3496 798 L
3497 799 L
currentpoint stroke moveto
3497 799 L
3497 800 L
3497 800 L
3498 801 L
3498 801 L
3498 802 L
3498 802 L
3499 803 L
3499 803 L
3499 804 L
3500 804 L
3500 805 L
3500 805 L
3501 806 L
3501 807 L
3501 807 L
3502 808 L
3502 809 L
3502 809 L
3503 810 L
3503 811 L
3504 812 L
3504 812 L
3504 813 L
3505 814 L
3505 815 L
3506 816 L
3506 817 L
3507 818 L
3507 819 L
3508 820 L
3509 821 L
3509 822 L
3510 823 L
3510 824 L
3511 826 L
3512 827 L
3512 828 L
3513 829 L
3514 831 L
3515 832 L
3515 834 L
3516 835 L
3517 837 L
3518 838 L
3519 840 L
3520 842 L
3521 844 L
3522 845 L
3523 847 L
3524 849 L
3525 851 L
3526 853 L
3527 855 L
3528 858 L
3529 860 L
3531 862 L
3532 865 L
3533 867 L
3535 870 L
3536 873 L
3538 875 L
3539 878 L
3541 881 L
3542 884 L
3544 887 L
3546 891 L
3547 894 L
3549 897 L
3551 901 L
3553 905 L
3555 909 L
3557 912 L
3559 916 L
3561 921 L
3563 925 L
3566 929 L
3568 934 L
3570 939 L
3573 943 L
3575 948 L
3578 954 L
3581 959 L
3583 964 L
3586 970 L
3589 976 L
3592 981 L
3595 987 L
3598 994 L
3601 1000 L
3605 1007 L
3608 1014 L
3611 1020 L
3615 1028 L
3618 1035 L
3622 1042 L
3626 1050 L
3630 1058 L
3634 1066 L
3638 1074 L
3642 1083 L
3646 1091 L
3650 1100 L
3654 1109 L
3659 1119 L
3663 1128 L
3668 1138 L
3672 1148 L
3677 1158 L
3681 1168 L
3686 1179 L
3691 1189 L
3696 1200 L
3701 1211 L
3706 1222 L
3711 1234 L
3716 1245 L
3721 1257 L
3726 1269 L
3732 1281 L
3737 1294 L
3742 1306 L
3747 1319 L
3753 1331 L
3758 1344 L
3763 1357 L
3769 1370 L
3774 1384 L
3779 1397 L
3785 1411 L
3790 1424 L
3795 1438 L
3800 1452 L
3806 1465 L
3811 1479 L
3816 1493 L
3821 1507 L
3826 1521 L
3831 1535 L
%%pfeil
3832 1537 L
3820 1468 L
3797 1476 M
3832 1537 L
%%
3836 1549 L
3841 1563 L
3846 1577 L
3851 1591 L
3856 1605 L
3860 1619 L
3865 1633 L
3869 1647 L
3874 1661 L
3878 1674 L
3882 1688 L
3886 1702 L
3890 1715 L
3894 1728 L
3898 1741 L
3902 1754 L
3906 1767 L
3909 1780 L
3913 1793 L
3916 1805 L
3919 1818 L
3922 1830 L
3925 1842 L
3928 1854 L
3931 1865 L
3934 1877 L
3937 1888 L
3939 1899 L
3942 1910 L
3951 1955 L
3959 1992 L
3964 2023 L
3969 2050 L
3972 2073 L
3975 2092 L
3977 2110 L
3979 2125 L
3980 2139 L
3982 2151 L
3983 2162 L
3984 2172 L
3984 2181 L
3985 2189 L
3985 2196 L
3986 2203 L
3986 2209 L
3987 2215 L
3987 2220 L
3987 2225 L
3987 2230 L
3987 2234 L
3988 2238 L
3988 2272 L
%%nullinie1%%%%%%%%
3989 790 M
3989 790 D
3989 790 M
3989 790 L
%%pfeil
3989 1537 L
4001 1468 L
3977 1468 M
3989 1537 L
%%
3989 2272 L
%%nullinie2%%%%%%%%
3989 2284 M
3989 2284 D
3989 2289 M
%%pfeil
3989 3031 L
4001 2962 L
3977 2962 M
3989 3031 L
%%
3989 4689 L
%%beginn.033
4485 790 M
4485 790 D
4485 790 M
4485 790 L
4485 790 L
4485 790 L
4485 790 L
4485 791 L
4485 791 L
4485 791 L
4484 791 L
4484 791 L
4484 792 L
4484 792 L
4484 792 L
4484 792 L
4484 793 L
4484 793 L
4483 793 L
4483 793 L
4483 794 L
4483 794 L
4483 794 L
4483 795 L
4483 795 L
4482 795 L
4482 795 L
4482 796 L
4482 796 L
4482 796 L
4481 797 L
4481 797 L
currentpoint stroke moveto
4481 798 L
4481 798 L
4481 798 L
4480 799 L
4480 799 L
4480 800 L
4480 800 L
4479 801 L
4479 801 L
4479 802 L
4479 802 L
4478 803 L
4478 803 L
4478 804 L
4477 804 L
4477 805 L
4477 805 L
4476 806 L
4476 807 L
4476 807 L
4475 808 L
4475 809 L
4475 809 L
4474 810 L
4474 811 L
4473 812 L
4473 812 L
4473 813 L
4472 814 L
4472 815 L
4471 816 L
4471 817 L
4470 818 L
4470 819 L
4469 820 L
4468 821 L
4468 822 L
4467 823 L
4467 824 L
4466 826 L
4465 827 L
4465 828 L
4464 829 L
4463 831 L
4462 832 L
4462 834 L
4461 835 L
4460 837 L
4459 838 L
4458 840 L
4457 842 L
4456 844 L
4455 845 L
4454 847 L
4453 849 L
4452 851 L
4451 853 L
4450 855 L
4449 858 L
4448 860 L
4446 862 L
4445 865 L
4444 867 L
4442 870 L
4441 873 L
4439 875 L
4438 878 L
4436 881 L
4435 884 L
4433 887 L
4431 891 L
4430 894 L
4428 897 L
4426 901 L
4424 905 L
4422 909 L
4420 912 L
4418 916 L
4416 921 L
4414 925 L
4411 929 L
4409 934 L
4407 939 L
4404 943 L
4402 948 L
4399 954 L
4396 959 L
4394 964 L
4391 970 L
4388 976 L
4385 981 L
4382 987 L
4379 994 L
4376 1000 L
4372 1007 L
4369 1014 L
4366 1020 L
4362 1028 L
4359 1035 L
4355 1042 L
4351 1050 L
4347 1058 L
4343 1066 L
4339 1074 L
4335 1083 L
4331 1091 L
4327 1100 L
4323 1109 L
4318 1119 L
4314 1128 L
4309 1138 L
4305 1148 L
4300 1158 L
4296 1168 L
4291 1179 L
4286 1189 L
4281 1200 L
4276 1211 L
4271 1222 L
4266 1234 L
4261 1245 L
4256 1257 L
4251 1269 L
4245 1281 L
4240 1294 L
4235 1306 L
4230 1319 L
4224 1331 L
4219 1344 L
4214 1357 L
4208 1370 L
4203 1384 L
4198 1397 L
4192 1411 L
4187 1424 L
4182 1438 L
4177 1452 L
4171 1465 L
4166 1479 L
4161 1493 L
4156 1507 L
4151 1521 L
4146 1535 L
%%pfeil
4145 1537 L
4180 1476 L
4157 1468 M
4145 1537 L
%%
4141 1549 L
4136 1563 L
4131 1577 L
4126 1591 L
4121 1605 L
4117 1619 L
4112 1633 L
4108 1647 L
4103 1661 L
4099 1674 L
4095 1688 L
4091 1702 L
4087 1715 L
4083 1728 L
4079 1741 L
4075 1754 L
4071 1767 L
4068 1780 L
4064 1793 L
4061 1805 L
4058 1818 L
4055 1830 L
4052 1842 L
4049 1854 L
4046 1865 L
4043 1877 L
4040 1888 L
4038 1899 L
4035 1910 L
4026 1955 L
4018 1992 L
4013 2023 L
4008 2050 L
4005 2073 L
4002 2092 L
4000 2110 L
3998 2125 L
3997 2139 L
3995 2151 L
3994 2162 L
3993 2172 L
3993 2181 L
3992 2189 L
3992 2196 L
3991 2203 L
3991 2209 L
3990 2215 L
3990 2234 L
3989 2238 L
3989 2272 L
%%beginn.066
4982 790 M
4982 790 D
4982 790 M
4982 790 L
4982 790 L
4982 790 L
4981 791 L
4981 791 L
4981 791 L
4981 792 L
4980 792 L
4980 792 L
4980 793 L
4980 793 L
4979 793 L
4979 794 L
4979 794 L
4979 795 L
4978 795 L
4978 795 L
4978 796 L
4977 796 L
4977 797 L
4977 797 L
4977 798 L
4976 798 L
4976 799 L
4975 799 L
4975 800 L
4975 800 L
4974 801 L
4974 801 L
4974 802 L
4973 802 L
4973 803 L
4972 804 L
4972 804 L
4971 805 L
4971 806 L
4970 806 L
4970 807 L
4969 808 L
4969 809 L
4968 809 L
4968 810 L
4967 811 L
4966 812 L
4966 813 L
4965 814 L
4965 815 L
4964 816 L
4963 817 L
4962 818 L
4962 819 L
4961 820 L
4960 821 L
4959 822 L
4959 823 L
4958 825 L
4957 826 L
4956 827 L
4955 828 L
4954 830 L
4953 831 L
4952 833 L
4951 834 L
4950 836 L
4949 837 L
4948 839 L
4946 841 L
4945 843 L
4944 844 L
4943 846 L
4941 848 L
4940 850 L
4938 852 L
4937 855 L
4935 857 L
4934 859 L
4932 861 L
4931 864 L
4929 866 L
4927 869 L
4925 872 L
4923 874 L
4921 877 L
4919 880 L
4917 883 L
4915 886 L
4913 889 L
4911 893 L
4909 896 L
4906 900 L
4904 903 L
4901 907 L
4899 911 L
4896 915 L
4893 919 L
4890 923 L
4887 927 L
4884 932 L
4881 936 L
4878 941 L
4875 946 L
4872 951 L
4868 956 L
4865 961 L
4861 967 L
4857 973 L
4853 978 L
4850 984 L
4846 991 L
4841 997 L
4837 1003 L
4833 1010 L
4828 1017 L
4824 1024 L
4819 1031 L
4815 1039 L
4810 1046 L
4805 1054 L
4800 1062 L
4794 1070 L
4789 1079 L
4784 1087 L
4778 1096 L
4773 1105 L
4767 1115 L
4761 1124 L
4755 1134 L
4749 1144 L
4743 1154 L
4737 1165 L
4730 1175 L
4724 1186 L
4717 1197 L
4711 1209 L
4704 1220 L
4697 1232 L
4690 1244 L
4683 1256 L
4676 1269 L
4669 1282 L
4662 1295 L
4655 1308 L
4648 1321 L
4640 1335 L
4633 1349 L
4626 1363 L
4619 1377 L
4611 1392 L
4604 1407 L
4597 1422 L
4589 1437 L
4582 1453 L
4575 1468 L
4568 1484 L
4561 1500 L
4554 1516 L
4547 1533 L
%%pfeil
4545 1537 L
4583 1478 L
4560 1469 M
4545 1537 L
%%
4540 1550 L
4534 1567 L
4527 1584 L
4521 1601 L
4515 1619 L
4509 1637 L
4503 1655 L
4497 1673 L
4492 1692 L
4487 1711 L
4483 1730 L
4478 1750 L
4474 1770 L
4471 1791 L
4468 1812 L
4466 1833 L
4464 1855 L
4463 1878 L
4463 1902 L
4464 1927 L
4466 1953 L
4469 1981 L
4474 2010 L
4480 2041 L
4489 2076 L
4500 2114 L
4516 2156 L
4535 2205 L
4561 2262 L
4595 2330 L
4642 2417 L
4708 2531 L
4805 2691 L
4960 2940 L
%%pfeil
5017 3031 L
4991 2996 L
4970 2979 M
5017 3031 L
%
5243 3390 L
5924 4487 L
6040 4689 L
%%beginn0.1%%
5479 790 M
5479 790 D
5479 790 M
5479 790 L
5478 790 L
5478 791 L
5478 791 L
5477 792 L
5477 792 L
5477 793 L
5476 793 L
5476 794 L
5476 794 L
5475 795 L
5475 795 L
5475 796 L
5474 797 L
5474 797 L
5473 798 L
5473 799 L
5472 799 L
5472 800 L
5472 801 L
5471 801 L
5471 802 L
5470 803 L
5470 804 L
5469 805 L
5468 805 L
5468 806 L
5467 807 L
5467 808 L
5466 809 L
5465 810 L
5465 811 L
currentpoint stroke moveto
5464 812 L
5464 813 L
5463 814 L
5462 815 L
5461 816 L
5461 817 L
5460 818 L
5459 820 L
5458 821 L
5457 822 L
5457 824 L
5456 825 L
5455 826 L
5454 828 L
5453 829 L
5452 831 L
5451 832 L
5450 834 L
5449 836 L
5448 837 L
5446 839 L
5445 841 L
5444 843 L
5443 845 L
5441 847 L
5440 849 L
5439 851 L
5437 853 L
5436 855 L
5434 858 L
5433 860 L
5431 863 L
5430 865 L
5428 868 L
5426 870 L
5425 873 L
5423 876 L
5421 879 L
5419 882 L
5417 885 L
5415 888 L
5413 892 L
5411 895 L
5408 899 L
5406 902 L
5404 906 L
5401 910 L
5399 914 L
5396 918 L
5394 923 L
5391 927 L
5388 932 L
5385 936 L
5382 941 L
5379 946 L
5376 951 L
5373 956 L
5370 962 L
5367 967 L
5363 973 L
5360 979 L
5356 985 L
5352 992 L
5349 998 L
5345 1005 L
5341 1012 L
5337 1019 L
5333 1026 L
5328 1034 L
5324 1042 L
5320 1050 L
5315 1058 L
5310 1066 L
5306 1075 L
5301 1084 L
5296 1093 L
5291 1103 L
5286 1112 L
5281 1122 L
5276 1133 L
5270 1143 L
5265 1154 L
5259 1165 L
5254 1177 L
5248 1189 L
5243 1201 L
5237 1213 L
5231 1226 L
5225 1239 L
5219 1253 L
5214 1267 L
5208 1281 L
5202 1296 L
5196 1311 L
5190 1326 L
5185 1342 L
5179 1359 L
5173 1375 L
5168 1393 L
5162 1411 L
5157 1429 L
5152 1448 L
5147 1467 L
5142 1487 L
5138 1508 L
5134 1529 L
%%pfeil
5133 1537 L
5157 1471 L
5133 1467 M
5133 1537 L
%%
5130 1551 L
5127 1573 L
5124 1597 L
5121 1621 L
5119 1647 L
5118 1673 L
5118 1700 L
5118 1729 L
5120 1758 L
5122 1790 L
5126 1823 L
5131 1858 L
5138 1895 L
5146 1934 L
5157 1977 L
5171 2022 L
5188 2072 L
5208 2127 L
5234 2187 L
5265 2254 L
5302 2331 L
5349 2419 L
5408 2522 L
5482 2646 L
5577 2798 L
5703 2992 L
%%pfeil
5729 3031 L
5701 2967 L
5681 2980 M
5729 3031 L
%%
5875 3249 L
6122 3610 L
6503 4164 L
6862 4689 L
%%versuch
%%3989 2284 translate
%%180 rotate
%%0 -2800 M
%%(unten)Cshow
%%-3200 0 M
%%(links)Cshow
LTb
LTb
%% postscript gamma
2000 5000 translate
180 rotate
-108 148 M
-81 176 L
-54 189 L
-40 189 L
-13 176 L
0 162 L
14 122 L
14 68 L
0 0 L
108 188 M
95 149 L
81 122 L
0 0 L
-27 -54 L
-40 -94 L
160 0 M
460 0 L
390 30 L
390 -30 M
460 0 L
180 rotate
-2000 -5000 translate
%% postscript lambda
7300 2500 moveto
180 rotate
currentpoint gsave translate 0 rotate 0 0 moveto
-14 283 M
13 284 L
40 270 L
54 257 L
162 0 L
0 0 M
81 188 L
100 400 M
100 700 L
70 630 L
130 630 M
100 700 L
180 rotate
-7300 -2500 moveto
%%
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
